Comparing Non-Redundant Masking and Filled-Aperture Kernel Phase for Exoplanet Detection and Characterization

The limitations of adaptive optics and coronagraph performance make exoplanet detection close to {\lambda}/D extremely difficult with conventional imaging methods. The technique of non-redundant masking (NRM), which turns a filled aperture into an interferometric array, has pushed the planet detection parameter space to within {\lambda}/D. For high Strehl, the related filled-aperture kernel phase technique can achieve resolution comparable to NRM, without the associated dramatic decrease in throughput. We present non-redundant masking and kernel phase contrast curves generated for ground- and space-based instruments. We use both real and simulated observations to assess the performance of each technique, and discuss their capabilities for different exoplanet science goals such as broadband detection and spectral characterization.

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{NIRC2 Ks NRM Observation Details\label{tab:ksnrmobs}}\\
\toprule
\colhead{Ks (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}} \\
\midrule
\endfirsthead
\multicolumn{9}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{Ks (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}} \\
\midrule
\endhead
\bottomrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot

5.7 & 3877 & 9 & 2 & 0.0453 & 175 & 491 & 22 & 0.36\\
5.8 & 3662 & 10 & 2 & 0.0502 & 184 & 491 & 22 & 0.37\\
5.9 & 3487 & 10 & 2 & 0.0553 & 193 & 491 & 22 & 0.39\\
6.0 & 3329 & 10 & 2 & 0.0603 & 201 & 491 & 22 & 0.41\\
6.1 & 3033 & 11 & 2 & 0.0703 & 213 & 491 & 22 & 0.43\\
6.2 & 2912 & 11 & 2 & 0.0753 & 219 & 491 & 22 & 0.45\\
6.3 & 2783 & 12 & 2 & 0.0803 & 224 & 491 & 22 & 0.46\\
6.4 & 2584 & 12 & 2 & 0.0904 & 234 & 491 & 22 & 0.48\\
6.5 & 2399 & 12 & 2 & 0.1012 & 243 & 491 & 22 & 0.49\\
6.6 & 2247 & 13 & 2 & 0.1105 & 248 & 491 & 22 & 0.51\\
6.7 & 2115 & 13 & 2 & 0.1205 & 255 & 491 & 22 & 0.52\\
6.8 & 1998 & 13 & 2 & 0.1305 & 261 & 491 & 22 & 0.53\\
6.9 & 1833 & 14 & 2 & 0.1455 & 267 & 491 & 22 & 0.54\\
7.0 & 1743 & 14 & 2 & 0.1556 & 271 & 491 & 22 & 0.55\\
7.1 & 1624 & 14 & 2 & 0.1707 & 277 & 491 & 22 & 0.56\\
7.2 & 1480 & 15 & 2 & 0.1907 & 282 & 491 & 22 & 0.57\\
7.3 & 1393 & 15 & 2 & 0.2057 & 287 & 491 & 22 & 0.58\\
7.4 & 1292 & 15 & 2 & 0.2257 & 292 & 491 & 22 & 0.59\\
7.5 & 1184 & 15 & 2 & 0.2509 & 297 & 491 & 22 & 0.61\\
7.6 & 1110 & 15 & 2 & 0.2709 & 301 & 491 & 22 & 0.61\\
7.7 & 1008 & 16 & 2 & 0.3012 & 304 & 491 & 22 & 0.62\\
7.8 & 941 & 16 & 2 & 0.3262 & 307 & 491 & 22 & 0.63\\
7.9 & 861 & 16 & 2 & 0.3612 & 311 & 491 & 22 & 0.63\\
8.0 & 793 & 16 & 2 & 0.3964 & 314 & 491 & 22 & 0.64\\
8.1 & 735 & 16 & 2 & 0.4317 & 317 & 491 & 22 & 0.65\\
8.2 & 672 & 16 & 2 & 0.4768 & 320 & 491 & 22 & 0.65\\
8.3 & 615 & 16 & 2 & 0.5257 & 323 & 491 & 22 & 0.66\\
8.4 & 566 & 17 & 2 & 0.5716 & 324 & 491 & 22 & 0.66\\
8.5 & 519 & 17 & 2 & 0.6279 & 326 & 491 & 22 & 0.66\\
8.6 & 477 & 17 & 2 & 0.6876 & 328 & 491 & 22 & 0.67\\
8.7 & 438 & 17 & 2 & 0.7533 & 330 & 491 & 22 & 0.67\\
8.8 & 403 & 17 & 2 & 0.8231 & 332 & 491 & 22 & 0.68\\
8.9 & 369 & 17 & 2 & 0.9035 & 333 & 491 & 22 & 0.68\\
9.0 & 337 & 17 & 2 & 0.9941 & 335 & 491 & 22 & 0.68\\
9.1 & 309 & 17 & 2 & 1.0887 & 336 & 491 & 22 & 0.69\\
9.2 & 283 & 17 & 2 & 1.1933 & 338 & 491 & 22 & 0.69\\
9.3 & 258 & 17 & 2 & 1.3138 & 339 & 491 & 22 & 0.69\\
9.4 & 237 & 17 & 2 & 1.4346 & 340 & 491 & 22 & 0.69\\
9.5 & 217 & 17 & 2 & 1.5714 & 341 & 491 & 22 & 0.69\\
9.6 & 198 & 17 & 2 & 1.727 & 342 & 491 & 22 & 0.7\\
9.7 & 180 & 17 & 2 & 1.9047 & 343 & 491 & 22 & 0.7\\
9.8 & 164 & 17 & 2 & 2.0954 & 344 & 491 & 22 & 0.7\\
9.9 & 150 & 17 & 2 & 2.2957 & 344 & 491 & 22 & 0.7\\
10.0 & 137 & 17 & 2 & 2.5182 & 345 & 491 & 22 & 0.7\\
10.1 & 125 & 17 & 2 & 2.7648 & 346 & 491 & 22 & 0.7\\
10.2 & 115 & 18 & 2 & 2.9906 & 344 & 491 & 22 & 0.7\\
10.3 & 105 & 18 & 2 & 3.2802 & 344 & 491 & 22 & 0.7\\
10.4 & 96 & 18 & 2 & 3.5924 & 345 & 491 & 22 & 0.7\\
10.5 & 87 & 18 & 2 & 3.9692 & 345 & 491 & 22 & 0.7\\
10.6 & 80 & 18 & 2 & 4.3209 & 346 & 491 & 22 & 0.7\\
10.7 & 73 & 18 & 2 & 4.74 & 346 & 491 & 22 & 0.7\\
10.8 & 66 & 18 & 2 & 5.248 & 346 & 491 & 22 & 0.71\\
10.9 & 61 & 18 & 2 & 5.6823 & 347 & 491 & 22 & 0.71\\
11.0 & 55 & 18 & 2 & 6.3076 & 347 & 491 & 22 & 0.71\\
11.1 & 50 & 18 & 2 & 6.9434 & 347 & 491 & 22 & 0.71\\
11.2 & 46 & 18 & 2 & 7.5515 & 347 & 491 & 22 & 0.71\\
11.3 & 42 & 18 & 2 & 8.2755 & 348 & 491 & 22 & 0.71\\
11.4 & 38 & 18 & 2 & 9.1518 & 348 & 491 & 22 & 0.71\\
11.5 & 35 & 18 & 2 & 9.9405 & 348 & 491 & 22 & 0.71\\
11.6 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
11.7 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
11.8 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
11.9 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
12.0 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
12.1 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
12.2 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
12.3 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
12.4 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
12.5 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
12.6 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71\\
12.7 & 17 & 17 & 2 & 20.647 & 351 & 491 & 22 & 0.71
\end{longtable}
\begin{longtable}{lcccccccc}
\caption{NIRC2 Kp NRM Observation Details\label{tab:kskpobs}}\\
\toprule
\colhead{Ks (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}} \\
\midrule
\endfirsthead
\multicolumn{9}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{Ks (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}} \\
\midrule
\endhead
\bottomrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot

5.7 & 6975 & 2 & 2 & 0.0051 & 36 & 491 & 22 & 0.07\\
5.8 & 6975 & 2 & 2 & 0.0051 & 36 & 491 & 22 & 0.07\\
5.9 & 6975 & 2 & 2 & 0.0051 & 36 & 491 & 22 & 0.07\\
6.0 & 6321 & 4 & 2 & 0.0101 & 64 & 491 & 22 & 0.13\\
6.1 & 6321 & 4 & 2 & 0.0101 & 64 & 491 & 22 & 0.13\\
6.2 & 6321 & 4 & 2 & 0.0101 & 64 & 491 & 22 & 0.13\\
6.3 & 6321 & 4 & 2 & 0.0101 & 64 & 491 & 22 & 0.13\\
6.4 & 6321 & 4 & 2 & 0.0101 & 64 & 491 & 22 & 0.13\\
6.5 & 6321 & 4 & 2 & 0.0101 & 64 & 491 & 22 & 0.13\\
6.6 & 5801 & 5 & 2 & 0.0152 & 88 & 491 & 22 & 0.18\\
6.7 & 5801 & 5 & 2 & 0.0152 & 88 & 491 & 22 & 0.18\\
6.8 & 5801 & 5 & 2 & 0.0152 & 88 & 491 & 22 & 0.18\\
6.9 & 5801 & 5 & 2 & 0.0152 & 88 & 491 & 22 & 0.18\\
7.0 & 5356 & 6 & 2 & 0.0202 & 108 & 491 & 22 & 0.22\\
7.1 & 5356 & 6 & 2 & 0.0202 & 108 & 491 & 22 & 0.22\\
7.2 & 4969 & 7 & 2 & 0.0252 & 125 & 491 & 22 & 0.26\\
7.3 & 4969 & 7 & 2 & 0.0252 & 125 & 491 & 22 & 0.26\\
7.4 & 4969 & 7 & 2 & 0.0252 & 125 & 491 & 22 & 0.26\\
7.5 & 4659 & 7 & 2 & 0.0302 & 141 & 491 & 22 & 0.29\\
7.6 & 4359 & 8 & 2 & 0.0352 & 154 & 491 & 22 & 0.31\\
7.7 & 4359 & 8 & 2 & 0.0352 & 154 & 491 & 22 & 0.31\\
7.8 & 4093 & 9 & 2 & 0.0402 & 165 & 491 & 22 & 0.34\\
7.9 & 3877 & 9 & 2 & 0.0453 & 175 & 491 & 22 & 0.36\\
8.0 & 3662 & 10 & 2 & 0.0502 & 184 & 491 & 22 & 0.37\\
8.1 & 3662 & 10 & 2 & 0.0502 & 184 & 491 & 22 & 0.37\\
8.2 & 3487 & 10 & 2 & 0.0553 & 193 & 491 & 22 & 0.39\\
8.3 & 3165 & 11 & 2 & 0.0653 & 207 & 491 & 22 & 0.42\\
8.4 & 3033 & 11 & 2 & 0.0703 & 213 & 491 & 22 & 0.43\\
8.5 & 2912 & 11 & 2 & 0.0753 & 219 & 491 & 22 & 0.45\\
8.6 & 2680 & 12 & 2 & 0.0854 & 229 & 491 & 22 & 0.47\\
8.7 & 2584 & 12 & 2 & 0.0904 & 234 & 491 & 22 & 0.48\\
8.8 & 2399 & 12 & 2 & 0.1012 & 243 & 491 & 22 & 0.49\\
8.9 & 2247 & 13 & 2 & 0.1105 & 248 & 491 & 22 & 0.51\\
9.0 & 2115 & 13 & 2 & 0.1205 & 255 & 491 & 22 & 0.52\\
9.1 & 1998 & 13 & 2 & 0.1305 & 261 & 491 & 22 & 0.53\\
9.2 & 1833 & 14 & 2 & 0.1455 & 267 & 491 & 22 & 0.54\\
9.3 & 1702 & 14 & 2 & 0.1606 & 273 & 491 & 22 & 0.56\\
9.4 & 1588 & 14 & 2 & 0.1757 & 279 & 491 & 22 & 0.57\\
9.5 & 1480 & 15 & 2 & 0.1907 & 282 & 491 & 22 & 0.57\\
9.6 & 1366 & 15 & 2 & 0.2108 & 288 & 491 & 22 & 0.59\\
9.7 & 1268 & 15 & 2 & 0.2309 & 293 & 491 & 22 & 0.6\\
9.8 & 1184 & 15 & 2 & 0.2509 & 297 & 491 & 22 & 0.61\\
9.9 & 1090 & 15 & 2 & 0.2768 & 302 & 491 & 22 & 0.61\\
10.0 & 1008 & 16 & 2 & 0.3012 & 304 & 491 & 22 & 0.62\\
10.1 & 929 & 16 & 2 & 0.3311 & 308 & 491 & 22 & 0.63\\
10.2 & 861 & 16 & 2 & 0.3612 & 311 & 491 & 22 & 0.63\\
10.3 & 793 & 16 & 2 & 0.3964 & 314 & 491 & 22 & 0.64\\
10.4 & 728 & 16 & 2 & 0.4363 & 318 & 491 & 22 & 0.65\\
10.5 & 672 & 16 & 2 & 0.4768 & 320 & 491 & 22 & 0.65\\
10.6 & 615 & 16 & 2 & 0.5257 & 323 & 491 & 22 & 0.66\\
10.7 & 566 & 17 & 2 & 0.5716 & 324 & 491 & 22 & 0.66\\
10.8 & 519 & 17 & 2 & 0.6279 & 326 & 491 & 22 & 0.66\\
10.9 & 477 & 17 & 2 & 0.6876 & 328 & 491 & 22 & 0.67\\
11.0 & 435 & 17 & 2 & 0.7588 & 330 & 491 & 22 & 0.67\\
11.1 & 401 & 17 & 2 & 0.8274 & 332 & 491 & 22 & 0.68\\
11.2 & 367 & 17 & 2 & 0.9087 & 333 & 491 & 22 & 0.68\\
11.3 & 335 & 17 & 2 & 1.0003 & 335 & 491 & 22 & 0.68\\
11.4 & 307 & 17 & 2 & 1.0961 & 336 & 491 & 22 & 0.69\\
11.5 & 281 & 17 & 2 & 1.2021 & 338 & 491 & 22 & 0.69\\
11.6 & 258 & 17 & 2 & 1.3138 & 339 & 491 & 22 & 0.69\\
11.7 & 236 & 17 & 2 & 1.4409 & 340 & 491 & 22 & 0.69\\
11.8 & 215 & 17 & 2 & 1.5865 & 341 & 491 & 22 & 0.69\\
11.9 & 197 & 17 & 2 & 1.736 & 342 & 491 & 22 & 0.7\\
12.0 & 179 & 17 & 2 & 1.9156 & 343 & 491 & 22 & 0.7\\
12.1 & 164 & 18 & 2 & 2.0821 & 341 & 491 & 22 & 0.7\\
12.2 & 150 & 18 & 2 & 2.2811 & 342 & 491 & 22 & 0.7\\
12.3 & 137 & 18 & 2 & 2.5023 & 343 & 491 & 22 & 0.7\\
12.4 & 125 & 18 & 2 & 2.7474 & 343 & 491 & 22 & 0.7\\
12.5 & 114 & 18 & 2 & 3.0173 & 344 & 491 & 22 & 0.7\\
12.6 & 104 & 18 & 2 & 3.3122 & 344 & 491 & 22 & 0.7\\
12.7 & 95 & 18 & 2 & 3.6307 & 345 & 491 & 22 & 0.7
\end{longtable}
\begin{longtable}{lcccccccc}
\caption{NIRC2 L$'$ NRM Observation Details\label{tab:lpnrmobs}}\\
\toprule
\colhead{L$'$ (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}} \\
\midrule
\endfirsthead
\multicolumn{9}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{L$'$ (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}}\\
\midrule
\endhead
\bottomrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
5.7 & 1702 & 14 & 2 & 0.1606 & 273 & 491 & 22 & 0.56\\
5.8 & 1662 & 14 & 2 & 0.1656 & 275 & 491 & 21 & 0.56\\
5.9 & 1588 & 14 & 2 & 0.1757 & 279 & 491 & 22 & 0.57\\
6.0 & 1513 & 14 & 2 & 0.1869 & 283 & 491 & 22 & 0.58\\
6.1 & 1480 & 15 & 2 & 0.1907 & 282 & 491 & 22 & 0.57\\
6.2 & 1421 & 15 & 2 & 0.2007 & 285 & 491 & 22 & 0.58\\
6.3 & 1393 & 15 & 2 & 0.2057 & 287 & 491 & 22 & 0.58\\
6.4 & 1340 & 15 & 2 & 0.2158 & 289 & 491 & 22 & 0.59\\
6.5 & 1315 & 15 & 2 & 0.2209 & 290 & 491 & 22 & 0.59\\
6.6 & 1268 & 15 & 2 & 0.2309 & 293 & 491 & 22 & 0.6\\
6.7 & 1246 & 15 & 2 & 0.2359 & 294 & 491 & 22 & 0.6\\
6.8 & 1225 & 15 & 2 & 0.2408 & 295 & 491 & 22 & 0.6\\
6.9 & 1184 & 15 & 2 & 0.2509 & 297 & 491 & 22 & 0.61\\
7.0 & 1164 & 15 & 2 & 0.256 & 298 & 491 & 22 & 0.61\\
7.1 & 1146 & 15 & 2 & 0.2608 & 299 & 491 & 22 & 0.61\\
7.2 & 1127 & 15 & 2 & 0.2661 & 300 & 491 & 22 & 0.61\\
7.3 & 1110 & 15 & 2 & 0.2709 & 301 & 491 & 22 & 0.61\\
7.4 & 1071 & 16 & 2 & 0.2806 & 300 & 491 & 22 & 0.61\\
7.5 & 1071 & 16 & 2 & 0.2806 & 300 & 491 & 22 & 0.61\\
7.6 & 1054 & 16 & 2 & 0.2859 & 301 & 491 & 22 & 0.61\\
7.7 & 1038 & 16 & 2 & 0.2911 & 302 & 491 & 22 & 0.62\\
7.8 & 1023 & 16 & 2 & 0.2961 & 303 & 491 & 22 & 0.62\\
7.9 & 1008 & 16 & 2 & 0.3012 & 304 & 491 & 22 & 0.62\\
8.0 & 1153 & 18 & 2 & 0.3205 & 370 & 568 & 19 & 0.65\\
8.1 & 1386 & 22 & 3 & 0.3245 & 450 & 675 & 16 & 0.67\\
8.2 & 1639 & 26 & 3 & 0.3202 & 525 & 771 & 14 & 0.68\\
8.3 & 1970 & 31 & 4 & 0.3147 & 620 & 900 & 12 & 0.69\\
8.4 & 2330 & 37 & 4 & 0.33 & 769 & 1080 & 10 & 0.71\\
8.5 & 2801 & 45 & 5 & 0.3541 & 992 & 1350 & 8 & 0.73\\
8.6 & 3315 & 54 & 6 & 0.3419 & 1133 & 1543 & 7 & 0.73\\
8.7 & 3984 & 64 & 7 & 0.3337 & 1329 & 1800 & 6 & 0.74\\
8.8 & 4716 & 77 & 8 & 0.3432 & 1618 & 2160 & 5 & 0.75\\
8.9 & 5669 & 93 & 10 & 0.3641 & 2064 & 2700 & 4 & 0.76\\
9.0 & 6815 & 111 & 12 & 0.419 & 2855 & 3600 & 3 & 0.79\\
9.1 & 8068 & 134 & 14 & 0.3384 & 2730 & 3600 & 3 & 0.76\\
9.2 & 9699 & 161 & 17 & 0.4508 & 4372 & 5400 & 2 & 0.81\\
9.3 & 11660 & 193 & 20 & 0.359 & 4186 & 5400 & 2 & 0.78\\
9.4 & 13808 & 232 & 24 & 0.6786 & 9370 & 10800 & 1 & 0.87\\
9.5 & 16600 & 279 & 28 & 0.5484 & 9104 & 10800 & 1 & 0.84\\
9.6 & 19956 & 335 & 34 & 0.4399 & 8778 & 10800 & 1 & 0.81\\
9.7 & 23991 & 402 & 41 & 0.3496 & 8388 & 10800 & 1 & 0.78\\
9.8 & 24711 & 414 & 49 & 0.335 & 8278 & 10800 & 1 & 0.77\\
9.9 & 24623 & 413 & 55 & 0.335 & 8249 & 10800 & 1 & 0.76\\
10.0 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
10.1 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
10.2 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
10.3 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
10.4 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
10.5 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
10.6 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
10.7 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
10.8 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
10.9 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
11.0 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
11.1 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
11.2 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
11.3 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
11.4 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
11.5 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
11.6 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
11.7 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
11.8 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
11.9 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
12.0 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
12.1 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
12.2 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
12.3 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
12.4 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
12.5 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
12.6 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77\\
12.7 & 24004 & 415 & 54 & 0.345 & 8281 & 10800 & 1 & 0.77
\end{longtable}
\begin{longtable}{lcccccccc}
\caption{NIRC2 L$'$ KP Observation Details\label{tab:lpkpobs}}\\
\toprule
\colhead{L$'$ (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}} \\
\midrule
\endfirsthead
\multicolumn{9}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{L$'$ (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}}\\
\midrule
\endhead
\bottomrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
5.7 & 4659 & 7 & 2 & 0.0302 & 141 & 491 & 22 & 0.29\\
5.8 & 4359 & 8 & 2 & 0.0352 & 154 & 491 & 22 & 0.31\\
5.9 & 4093 & 9 & 2 & 0.0402 & 165 & 491 & 22 & 0.34\\
6.0 & 4093 & 9 & 2 & 0.0402 & 165 & 491 & 22 & 0.34\\
6.1 & 3877 & 9 & 2 & 0.0453 & 175 & 491 & 22 & 0.36\\
6.2 & 3662 & 10 & 2 & 0.0502 & 184 & 491 & 22 & 0.37\\
6.3 & 3662 & 10 & 2 & 0.0502 & 184 & 491 & 22 & 0.37\\
6.4 & 3487 & 10 & 2 & 0.0553 & 193 & 491 & 22 & 0.39\\
6.5 & 3329 & 10 & 2 & 0.0603 & 201 & 491 & 22 & 0.41\\
6.6 & 3165 & 11 & 2 & 0.0653 & 207 & 491 & 22 & 0.42\\
6.7 & 3033 & 11 & 2 & 0.0703 & 213 & 491 & 22 & 0.43\\
6.8 & 2912 & 11 & 2 & 0.0753 & 219 & 491 & 22 & 0.45\\
6.9 & 2783 & 12 & 2 & 0.0803 & 224 & 491 & 22 & 0.46\\
7.0 & 2584 & 12 & 2 & 0.0904 & 234 & 491 & 22 & 0.48\\
7.1 & 2495 & 12 & 2 & 0.0954 & 238 & 491 & 22 & 0.48\\
7.2 & 2399 & 12 & 2 & 0.1012 & 243 & 491 & 22 & 0.49\\
7.3 & 2320 & 13 & 2 & 0.1054 & 245 & 491 & 21 & 0.5\\
7.4 & 2179 & 13 & 2 & 0.1155 & 252 & 491 & 22 & 0.51\\
7.5 & 2115 & 13 & 2 & 0.1205 & 255 & 491 & 22 & 0.52\\
7.6 & 1998 & 13 & 2 & 0.1305 & 261 & 491 & 22 & 0.53\\
7.7 & 1932 & 14 & 2 & 0.1355 & 262 & 491 & 22 & 0.53\\
7.8 & 1833 & 14 & 2 & 0.1455 & 267 & 491 & 22 & 0.54\\
7.9 & 1787 & 14 & 2 & 0.1506 & 269 & 491 & 22 & 0.55\\
8.0 & 1702 & 14 & 2 & 0.1606 & 273 & 491 & 22 & 0.56\\
8.1 & 1662 & 14 & 2 & 0.1656 & 275 & 491 & 21 & 0.56\\
8.2 & 1588 & 14 & 2 & 0.1757 & 279 & 491 & 22 & 0.57\\
8.3 & 1513 & 14 & 2 & 0.1869 & 283 & 491 & 22 & 0.58\\
8.4 & 1480 & 15 & 2 & 0.1907 & 282 & 491 & 22 & 0.57\\
8.5 & 1421 & 15 & 2 & 0.2007 & 285 & 491 & 22 & 0.58\\
8.6 & 1393 & 15 & 2 & 0.2057 & 287 & 491 & 22 & 0.58\\
8.7 & 1340 & 15 & 2 & 0.2158 & 289 & 491 & 22 & 0.59\\
8.8 & 1315 & 15 & 2 & 0.2209 & 290 & 491 & 22 & 0.59\\
8.9 & 1268 & 15 & 2 & 0.2309 & 293 & 491 & 22 & 0.6\\
9.0 & 1246 & 15 & 2 & 0.2359 & 294 & 491 & 22 & 0.6\\
9.1 & 1204 & 15 & 2 & 0.2459 & 296 & 491 & 22 & 0.6\\
9.2 & 1184 & 15 & 2 & 0.2509 & 297 & 491 & 22 & 0.61\\
9.3 & 1164 & 15 & 2 & 0.256 & 298 & 491 & 22 & 0.61\\
9.4 & 1146 & 15 & 2 & 0.2608 & 299 & 491 & 22 & 0.61\\
9.5 & 1127 & 15 & 2 & 0.2661 & 300 & 491 & 22 & 0.61\\
9.6 & 1090 & 15 & 2 & 0.2768 & 302 & 491 & 22 & 0.61\\
9.7 & 1071 & 16 & 2 & 0.2806 & 300 & 491 & 22 & 0.61\\
9.8 & 1054 & 16 & 2 & 0.2859 & 301 & 491 & 22 & 0.61\\
9.9 & 1054 & 16 & 2 & 0.2859 & 301 & 491 & 22 & 0.61\\
10.0 & 1038 & 16 & 2 & 0.2911 & 302 & 491 & 22 & 0.62\\
10.1 & 1023 & 16 & 2 & 0.2961 & 303 & 491 & 22 & 0.62\\
10.2 & 1089 & 17 & 2 & 0.3182 & 346 & 540 & 20 & 0.64\\
10.3 & 1288 & 20 & 2 & 0.3302 & 425 & 635 & 17 & 0.67\\
10.4 & 1548 & 24 & 3 & 0.3116 & 482 & 720 & 15 & 0.67\\
10.5 & 1830 & 29 & 3 & 0.3104 & 568 & 831 & 12 & 0.68\\
10.6 & 2199 & 35 & 4 & 0.3546 & 780 & 1080 & 10 & 0.72\\
10.7 & 2602 & 41 & 5 & 0.3307 & 861 & 1200 & 9 & 0.72\\
10.8 & 3127 & 50 & 5 & 0.3702 & 1158 & 1543 & 7 & 0.75\\
10.9 & 3700 & 60 & 6 & 0.3671 & 1358 & 1800 & 6 & 0.75\\
11.0 & 4447 & 72 & 8 & 0.3694 & 1643 & 2160 & 5 & 0.76\\
11.1 & 5264 & 86 & 9 & 0.3999 & 2105 & 2700 & 4 & 0.78\\
11.2 & 6327 & 103 & 11 & 0.4588 & 2903 & 3600 & 3 & 0.81\\
11.3 & 7606 & 124 & 13 & 0.3657 & 2781 & 3600 & 3 & 0.77\\
11.4 & 9004 & 149 & 15 & 0.4937 & 4445 & 5400 & 2 & 0.82\\
11.5 & 10824 & 179 & 18 & 0.3945 & 4271 & 5400 & 2 & 0.79\\
11.6 & 13012 & 215 & 22 & 0.7269 & 9459 & 10800 & 1 & 0.88\\
11.7 & 15409 & 259 & 26 & 0.5983 & 9219 & 10800 & 1 & 0.85\\
11.8 & 18523 & 311 & 32 & 0.4812 & 8914 & 10800 & 1 & 0.83\\
11.9 & 22268 & 373 & 38 & 0.3842 & 8555 & 10800 & 1 & 0.79\\
12.0 & 24768 & 415 & 45 & 0.335 & 8297 & 10800 & 1 & 0.77\\
12.1 & 24639 & 413 & 54 & 0.335 & 8254 & 10800 & 1 & 0.76\\
12.2 & 24623 & 413 & 55 & 0.335 & 8249 & 10800 & 1 & 0.76\\
12.3 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
12.4 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
12.5 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
12.6 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77\\
12.7 & 24302 & 414 & 55 & 0.34 & 8262 & 10800 & 1 & 0.77
\end{longtable}
\end{ThreePartTable}

\begin{ThreePartTable}
\begin{TableNotes}
\footnotesize
\item [a] Target apparent magnitude
\item [b] Total number of coadds per visit
\item [c] Total number of frames per visit
\item [d] Total number of dithers per visit
\item [e] Integration time per coadd
\item [f] Exposure time per visit
\item [g] Total observing time (including overheads) per visit
\item [h] Number of science target visits in one half night
\item [i] Observing efficiency (exposure time divided by total observing time)
\end{TableNotes}
\begin{longtable}{lcccccccc}
\caption{NIRC2 Ms NRM Observation Details\label{tab:msnrmobs}}\\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}} \\
\midrule
\endfirsthead
\multicolumn{9}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}}\\
\midrule
\endhead
\bottomrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
5.7 & 5330 & 48 & 5 & 0.1973 & 1052 & 1543 & 7 & 0.68\\
5.8 & 6407 & 58 & 6 & 0.1915 & 1227 & 1800 & 6 & 0.68\\
5.9 & 7702 & 70 & 7 & 0.1935 & 1490 & 2160 & 5 & 0.69\\
6.0 & 9260 & 84 & 9 & 0.2063 & 1910 & 2700 & 4 & 0.71\\
6.1 & 11131 & 101 & 11 & 0.2396 & 2667 & 3600 & 3 & 0.74\\
6.2 & 13382 & 121 & 13 & 0.1868 & 2499 & 3600 & 3 & 0.69\\
6.3 & 16087 & 145 & 15 & 0.2548 & 4100 & 5400 & 2 & 0.76\\
6.4 & 19340 & 175 & 18 & 0.1993 & 3854 & 5400 & 2 & 0.71\\
6.5 & 22622 & 210 & 21 & 0.3976 & 8995 & 10800 & 1 & 0.83\\
6.6 & 27196 & 252 & 26 & 0.3179 & 8645 & 10800 & 1 & 0.8\\
6.7 & 32695 & 303 & 31 & 0.2517 & 8229 & 10800 & 1 & 0.76\\
6.8 & 39306 & 364 & 37 & 0.1966 & 7729 & 10800 & 1 & 0.72\\
6.9 & 40936 & 379 & 44 & 0.185 & 7573 & 10800 & 1 & 0.7\\
7.0 & 40725 & 377 & 53 & 0.185 & 7534 & 10800 & 1 & 0.7\\
7.1 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
7.2 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
7.3 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
7.4 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
7.5 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
7.6 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
7.7 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
7.8 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
7.9 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.0 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.1 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.2 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.3 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.4 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.5 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.6 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.7 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.8 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
8.9 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.0 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.1 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.2 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.3 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.4 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.5 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
9.6 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
9.7 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
9.8 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
9.9 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.0 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.1 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.2 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.3 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.4 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.5 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.6 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.7 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.8 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
10.9 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.0 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.1 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.2 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.3 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.4 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.5 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.6 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.7 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.8 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.9 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.0 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.1 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.2 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.3 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.4 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.5 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.6 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.7 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7
\end{longtable}
\end{ThreePartTable}

\begin{ThreePartTable}
\begin{TableNotes}
\footnotesize
\item [a] Target apparent magnitude
\item [b] Total number of coadds per visit
\item [c] Total number of frames per visit
\item [d] Total number of dithers per visit
\item [e] Integration time per coadd
\item [f] Exposure time per visit
\item [g] Total observing time (including overheads) per visit
\item [h] Number of science target visits in one half night
\item [i] Observing efficiency (exposure time divided by total observing time)
\end{TableNotes}
\begin{longtable}{lcccccccc}
\caption{NIRC2 Ms KP Observation Details\label{tab:mskpobs}}\\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}} \\
\midrule
\endfirsthead
\multicolumn{9}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} & \colhead{$n_{coadds}$\tablenotemark{b}} &
		 \colhead{$n_{frames}$\tablenotemark{c}} & \colhead{$n_{dit}$\tablenotemark{d}} &
		 \colhead{$t_{coadd}$\tablenotemark{e}} & \colhead{$t_{exp}$\tablenotemark{f}} &
		 \colhead{$t_{tot}$\tablenotemark{g}} & \colhead{$n_{vis}$\tablenotemark{h}}&
		 \colhead{$eff$\tablenotemark{i}}\\
\midrule
\endhead
\bottomrule
\multicolumn{9}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
5.7 & 2055 & 13 & 2 & 0.1255 & 258 & 491 & 22 & 0.53\\
5.8 & 1998 & 13 & 2 & 0.1305 & 261 & 491 & 22 & 0.53\\
5.9 & 1932 & 14 & 2 & 0.1355 & 262 & 491 & 22 & 0.53\\
6.0 & 1881 & 14 & 2 & 0.1405 & 264 & 491 & 22 & 0.54\\
6.1 & 1881 & 14 & 2 & 0.1405 & 264 & 491 & 22 & 0.54\\
6.2 & 1833 & 14 & 2 & 0.1455 & 267 & 491 & 22 & 0.54\\
6.3 & 1833 & 14 & 2 & 0.1455 & 267 & 491 & 22 & 0.54\\
6.4 & 1787 & 14 & 2 & 0.1506 & 269 & 491 & 22 & 0.55\\
6.5 & 1743 & 14 & 2 & 0.1556 & 271 & 491 & 22 & 0.55\\
6.6 & 1743 & 14 & 2 & 0.1556 & 271 & 491 & 22 & 0.55\\
6.7 & 1702 & 14 & 2 & 0.1606 & 273 & 491 & 22 & 0.56\\
6.8 & 1702 & 14 & 2 & 0.1606 & 273 & 491 & 22 & 0.56\\
6.9 & 1702 & 14 & 2 & 0.1606 & 273 & 491 & 22 & 0.56\\
7.0 & 1662 & 14 & 2 & 0.1656 & 275 & 491 & 22 & 0.56\\
7.1 & 1940 & 17 & 2 & 0.1713 & 332 & 568 & 19 & 0.58\\
7.2 & 2264 & 20 & 2 & 0.1838 & 416 & 675 & 15 & 0.62\\
7.3 & 2720 & 24 & 3 & 0.1747 & 475 & 771 & 14 & 0.62\\
7.4 & 3270 & 28 & 3 & 0.1735 & 567 & 900 & 12 & 0.63\\
7.5 & 3930 & 34 & 4 & 0.1769 & 695 & 1080 & 10 & 0.64\\
7.6 & 4589 & 41 & 5 & 0.1986 & 911 & 1350 & 8 & 0.67\\
7.7 & 5516 & 49 & 5 & 0.1886 & 1040 & 1543 & 7 & 0.67\\
7.8 & 6630 & 59 & 6 & 0.1831 & 1214 & 1800 & 6 & 0.67\\
7.9 & 7970 & 70 & 7 & 0.1853 & 1477 & 2160 & 5 & 0.68\\
8.0 & 9314 & 84 & 9 & 0.2048 & 1907 & 2700 & 4 & 0.71\\
8.1 & 11197 & 101 & 11 & 0.2379 & 2664 & 3600 & 3 & 0.74\\
8.2 & 13460 & 122 & 13 & 0.1852 & 2493 & 3600 & 3 & 0.69\\
8.3 & 16180 & 146 & 15 & 0.2529 & 4093 & 5400 & 2 & 0.76\\
8.4 & 19450 & 176 & 18 & 0.1977 & 3846 & 5400 & 2 & 0.71\\
8.5 & 23382 & 211 & 22 & 0.3827 & 8949 & 10800 & 1 & 0.83\\
8.6 & 28109 & 253 & 26 & 0.3058 & 8597 & 10800 & 1 & 0.8\\
8.7 & 33791 & 305 & 31 & 0.2418 & 8170 & 10800 & 1 & 0.76\\
8.8 & 39525 & 366 & 37 & 0.1952 & 7714 & 10800 & 1 & 0.71\\
8.9 & 40936 & 379 & 44 & 0.185 & 7573 & 10800 & 1 & 0.7\\
9.0 & 40725 & 377 & 53 & 0.185 & 7534 & 10800 & 1 & 0.7\\
9.1 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.2 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.3 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.4 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.5 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.6 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.7 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.8 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
9.9 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.0 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.1 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.2 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.3 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.4 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.5 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.6 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.7 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.8 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
10.9 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
11.0 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
11.1 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
11.2 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
11.3 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
11.4 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
11.5 & 40699 & 377 & 54 & 0.185 & 7529 & 10800 & 1 & 0.7\\
11.6 & 40673 & 377 & 55 & 0.185 & 7524 & 10800 & 1 & 0.7\\
11.7 & 40673 & 377 & 55 & 0.185 & 7524 & 10800 & 1 & 0.7\\
11.8 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
11.9 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.0 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.1 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.2 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.3 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.4 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.5 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.6 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7\\
12.7 & 39833 & 379 & 54 & 0.19 & 7568 & 10800 & 1 & 0.7
\end{longtable}
\begin{longtable}{lcccccc}
\caption{NIRCam F430M Observation Details\label{tab:nircamf430}}\\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} & \colhead{MODE\tablenotemark{b}} &
		 \colhead{$n_{g}$\tablenotemark{c}} & \colhead{$n_{int}$\tablenotemark{d}} &
		 \colhead{$n_{g,rem}$\tablenotemark{e}} & \colhead{$t_{tot}$ (s)\tablenotemark{f}} &
		 \colhead{$eff$\tablenotemark{g}} \\
\midrule
\endfirsthead
\multicolumn{7}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} & \colhead{MODE\tablenotemark{b}} &
		 \colhead{$n_{g}$\tablenotemark{c}} & \colhead{$n_{int}$\tablenotemark{d}} &
		 \colhead{$n_{g,rem}$\tablenotemark{e}} & \colhead{$t_{tot}$ (s)\tablenotemark{f}} &
		 \colhead{$eff$\tablenotemark{g}}\\
\midrule
\endhead
\bottomrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
6.3 & rapid & 2 & 54655 & \NA & 2700 & 0.5\\
6.4 & rapid & 2 & 54655 & \NA & 2700 & 0.5\\
6.5 & rapid & 2 & 54655 & \NA & 2700 & 0.5\\
6.6 & rapid & 2 & 54655 & \NA & 2700 & 0.5\\
6.7 & rapid & 3 & 36436 & \NA & 3600 & 0.67\\
6.8 & rapid & 3 & 36436 & \NA & 3600 & 0.67\\
6.9 & rapid & 3 & 36436 & \NA & 3600 & 0.67\\
7.0 & rapid & 4 & 27327 & \NA & 4050 & 0.75\\
7.1 & rapid & 4 & 27327 & \NA & 4050 & 0.75\\
7.2 & rapid & 4 & 27327 & \NA & 4050 & 0.75\\
7.3 & rapid & 5 & 21862 & \NA & 4320 & 0.8\\
7.4 & rapid & 5 & 21862 & \NA & 4320 & 0.8\\
7.5 & rapid & 6 & 18218 & \NA & 4500 & 0.83\\
7.6 & rapid & 7 & 15615 & 4 & 4628 & 0.86\\
7.7 & rapid & 7 & 15615 & 4 & 4628 & 0.86\\
7.8 & rapid & 8 & 13663 & 5 & 4725 & 0.87\\
7.9 & rapid & 9 & 12145 & 4 & 4800 & 0.89\\
8.0 & rapid & 10 & 10931 & \NA & 4860 & 0.9\\
8.1 & rapid & 10 & 10931 & \NA & 4860 & 0.9\\
8.2 & bright2 & 6 & 9937 & \NA & 4909 & 0.91\\
8.3 & bright2 & 6 & 9937 & \NA & 4909 & 0.91\\
8.4 & bright2 & 7 & 8408 & 2 & 4984 & 0.92\\
8.5 & bright2 & 8 & 7287 & 2 & 5040 & 0.93\\
8.6 & bright2 & 8 & 7287 & 2 & 5040 & 0.93\\
8.7 & bright2 & 9 & 6430 & \NA & 5082 & 0.94\\
8.8 & bright2 & 10 & 5753 & \NA & 5116 & 0.95\\
8.9 & bright2 & 10 & 5753 & \NA & 5116 & 0.95\\
9.0 & shallow4 & 5 & 5205 & \NA & 5143 & 0.95\\
9.1 & shallow4 & 5 & 5205 & \NA & 5143 & 0.95\\
9.2 & shallow4 & 6 & 4204 & \NA & 5192 & 0.96\\
9.3 & shallow4 & 7 & 3526 & \NA & 5226 & 0.97\\
9.4 & shallow4 & 7 & 3526 & \NA & 5226 & 0.97\\
9.5 & shallow4 & 8 & 3036 & 2 & 5250 & 0.97\\
9.6 & shallow4 & 9 & 2666 & \NA & 5268 & 0.98\\
9.7 & shallow4 & 10 & 2376 & 2 & 5282 & 0.98\\
9.8 & shallow4 & 10 & 2376 & 2 & 5282 & 0.98\\
9.9 & medium8 & 6 & 2143 & \NA & 5294 & 0.98\\
10.0 & medium8 & 6 & 2143 & \NA & 5294 & 0.98\\
10.1 & medium8 & 7 & 1791 & 5 & 5311 & 0.98\\
10.2 & medium8 & 8 & 1539 & 4 & 5324 & 0.99\\
10.3 & medium8 & 8 & 1539 & 4 & 5324 & 0.99\\
10.4 & medium8 & 9 & 1349 & 4 & 5333 & 0.99\\
10.5 & medium8 & 10 & 1201 & \NA & 5340 & 0.99\\
10.6 & deep8 & 6 & 1082 & \NA & 5346 & 0.99\\
10.7 & deep8 & 6 & 1082 & \NA & 5346 & 0.99\\
10.8 & deep8 & 7 & 903 & 2 & 5355 & 0.99\\
10.9 & deep8 & 8 & 775 & \NA & 5361 & 0.99\\
11.0 & deep8 & 8 & 775 & \NA & 5361 & 0.99\\
11.1 & deep8 & 9 & 678 & 7 & 5366 & 0.99\\
11.2 & deep8 & 10 & 603 & 8 & 5370 & 0.99\\
11.3 & deep8 & 11 & 543 & 8 & 5373 & 1.0\\
11.4 & deep8 & 12 & 494 & 6 & 5375 & 1.0\\
11.5 & deep8 & 13 & 453 & 6 & 5377 & 1.0\\
11.6 & deep8 & 14 & 418 & 10 & 5379 & 1.0\\
11.7 & deep8 & 16 & 363 & 2 & 5382 & 1.0\\
11.8 & deep8 & 17 & 340 & 8 & 5383 & 1.0\\
11.9 & deep8 & 19 & 302 & 14 & 5385 & 1.0\\
12.0 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.1 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.2 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.3 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.4 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.5 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.6 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.7 & deep8 & 20 & 286 & 17 & 5386 & 1.0
\end{longtable}
\begin{longtable}{lcccccccc}
\caption{NIRCam F480M Observation Details\label{tab:nircamf480}}\\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} & \colhead{MODE\tablenotemark{b}} &
		 \colhead{$n_{g}$\tablenotemark{c}} & \colhead{$n_{int}$\tablenotemark{d}} &
		 \colhead{$n_{g,rem}$\tablenotemark{e}} & \colhead{$t_{tot}$ (s)\tablenotemark{f}} &
		 \colhead{$eff$\tablenotemark{g}} \\
\midrule
\endfirsthead
\multicolumn{7}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} & \colhead{MODE\tablenotemark{b}} &
		 \colhead{$n_{g}$\tablenotemark{c}} & \colhead{$n_{int}$\tablenotemark{d}} &
		 \colhead{$n_{g,rem}$\tablenotemark{e}} & \colhead{$t_{tot}$ (s)\tablenotemark{f}} &
		 \colhead{$eff$\tablenotemark{g}}\\
\midrule
\endhead
\bottomrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
6.0 & rapid & 2 & 54655 & \NA & 2700 & 0.5\\
6.1 & rapid & 2 & 54655 & \NA & 2700 & 0.5\\
6.2 & rapid & 2 & 54655 & \NA & 2700 & 0.5\\
6.3 & rapid & 2 & 54655 & \NA & 2700 & 0.5\\
6.4 & rapid & 3 & 36436 & \NA & 3600 & 0.67\\
6.5 & rapid & 3 & 36436 & \NA & 3600 & 0.67\\
6.6 & rapid & 3 & 36436 & \NA & 3600 & 0.67\\
6.7 & rapid & 4 & 27327 & \NA & 4050 & 0.75\\
6.8 & rapid & 4 & 27327 & \NA & 4050 & 0.75\\
6.9 & rapid & 4 & 27327 & \NA & 4050 & 0.75\\
7.0 & rapid & 5 & 21862 & \NA & 4320 & 0.8\\
7.1 & rapid & 5 & 21862 & \NA & 4320 & 0.8\\
7.2 & rapid & 6 & 18218 & \NA & 4500 & 0.83\\
7.3 & rapid & 7 & 15615 & 4 & 4628 & 0.86\\
7.4 & rapid & 7 & 15615 & 4 & 4628 & 0.86\\
7.5 & rapid & 8 & 13663 & 5 & 4725 & 0.87\\
7.6 & rapid & 9 & 12145 & 4 & 4800 & 0.89\\
7.7 & rapid & 10 & 10931 & \NA & 4860 & 0.9\\
7.8 & rapid & 10 & 10931 & \NA & 4860 & 0.9\\
7.9 & bright2 & 6 & 9937 & \NA & 4909 & 0.91\\
8.0 & bright2 & 6 & 9937 & \NA & 4909 & 0.91\\
8.1 & bright2 & 7 & 8408 & 2 & 4984 & 0.92\\
8.2 & bright2 & 8 & 7287 & 2 & 5040 & 0.93\\
8.3 & bright2 & 8 & 7287 & 2 & 5040 & 0.93\\
8.4 & bright2 & 9 & 6430 & \NA & 5082 & 0.94\\
8.5 & bright2 & 10 & 5753 & \NA & 5116 & 0.95\\
8.6 & bright2 & 10 & 5753 & \NA & 5116 & 0.95\\
8.7 & shallow4 & 5 & 5205 & \NA & 5143 & 0.95\\
8.8 & shallow4 & 5 & 5205 & \NA & 5143 & 0.95\\
8.9 & shallow4 & 6 & 4204 & \NA & 5192 & 0.96\\
9.0 & shallow4 & 7 & 3526 & \NA & 5226 & 0.97\\
9.1 & shallow4 & 7 & 3526 & \NA & 5226 & 0.97\\
9.2 & shallow4 & 8 & 3036 & 2 & 5250 & 0.97\\
9.3 & shallow4 & 9 & 2666 & \NA & 5268 & 0.98\\
9.4 & shallow4 & 10 & 2376 & 2 & 5282 & 0.98\\
9.5 & shallow4 & 10 & 2376 & 2 & 5282 & 0.98\\
9.6 & medium8 & 6 & 2143 & \NA & 5294 & 0.98\\
9.7 & medium8 & 6 & 2143 & \NA & 5294 & 0.98\\
9.8 & medium8 & 7 & 1791 & 5 & 5311 & 0.98\\
9.9 & medium8 & 8 & 1539 & 4 & 5324 & 0.99\\
10.0 & medium8 & 8 & 1539 & 4 & 5324 & 0.99\\
10.1 & medium8 & 9 & 1349 & 4 & 5333 & 0.99\\
10.2 & medium8 & 10 & 1201 & \NA & 5340 & 0.99\\
10.3 & deep8 & 6 & 1082 & \NA & 5346 & 0.99\\
10.4 & deep8 & 6 & 1082 & \NA & 5346 & 0.99\\
10.5 & deep8 & 7 & 903 & 2 & 5355 & 0.99\\
10.6 & deep8 & 8 & 775 & \NA & 5361 & 0.99\\
10.7 & deep8 & 8 & 775 & \NA & 5361 & 0.99\\
10.8 & deep8 & 9 & 678 & 7 & 5366 & 0.99\\
10.9 & deep8 & 10 & 603 & 8 & 5370 & 0.99\\
11.0 & deep8 & 11 & 543 & 8 & 5373 & 1.0\\
11.1 & deep8 & 12 & 494 & 6 & 5375 & 1.0\\
11.2 & deep8 & 13 & 453 & 6 & 5377 & 1.0\\
11.3 & deep8 & 14 & 418 & 10 & 5379 & 1.0\\
11.4 & deep8 & 16 & 363 & 2 & 5382 & 1.0\\
11.5 & deep8 & 17 & 340 & 8 & 5383 & 1.0\\
11.6 & deep8 & 19 & 302 & 14 & 5385 & 1.0\\
11.7 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
11.8 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
11.9 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.0 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.1 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.2 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.3 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.4 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.5 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.6 & deep8 & 20 & 286 & 17 & 5386 & 1.0\\
12.7 & deep8 & 20 & 286 & 17 & 5386 & 1.0
\end{longtable}
\begin{longtable}{lccccc}
\caption{NIRISS F430M Observation Details\label{tab:nirissf430}}\\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} &
		 \colhead{$n_{g}$\tablenotemark{b}} & \colhead{$n_{int}$\tablenotemark{b}} &
		 \colhead{$n_{g,rem}$\tablenotemark{d}} & \colhead{$t_{tot}$ (s)\tablenotemark{e}} &
		 \colhead{$eff$\tablenotemark{f}} \\
\midrule
\endfirsthead
\multicolumn{6}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} &
		 \colhead{$n_{g}$\tablenotemark{b}} & \colhead{$n_{int}$\tablenotemark{b}} &
		 \colhead{$n_{g,rem}$\tablenotemark{d}} & \colhead{$t_{tot}$ (s)\tablenotemark{e}} &
		 \colhead{$eff$\tablenotemark{f}}\\
\midrule
\endhead
\bottomrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
5.7 & 35 & 2070 & 31 & 5246 & 0.97\\
5.8 & 38 & 1907 & 15 & 5258 & 0.97\\
5.9 & 42 & 1725 & 31 & 5271 & 0.98\\
6.0 & 46 & 1575 & 31 & 5282 & 0.98\\
6.1 & 50 & 1449 & 31 & 5292 & 0.98\\
6.2 & 55 & 1317 & 46 & 5302 & 0.98\\
6.3 & 61 & 1188 & 13 & 5311 & 0.98\\
6.4 & 67 & 1081 & 54 & 5319 & 0.99\\
6.5 & 73 & 992 & 65 & 5326 & 0.99\\
6.6 & 80 & 906 & \NA & 5332 & 0.99\\
6.7 & 88 & 823 & 57 & 5339 & 0.99\\
6.8 & 96 & 755 & \NA & 5344 & 0.99\\
6.9 & 106 & 683 & 83 & 5349 & 0.99\\
7.0 & 116 & 624 & 97 & 5353 & 0.99\\
7.1 & 127 & 570 & 91 & 5357 & 0.99\\
7.2 & 140 & 517 & 101 & 5361 & 0.99\\
7.3 & 153 & 473 & 112 & 5365 & 0.99\\
7.4 & 168 & 431 & 73 & 5368 & 0.99\\
7.5 & 184 & 393 & 169 & 5371 & 0.99\\
7.6 & 202 & 358 & 165 & 5373 & 1.0\\
7.7 & 221 & 327 & 214 & 5375 & 1.0\\
7.8 & 243 & 298 & 67 & 5378 & 1.0\\
7.9 & 266 & 272 & 129 & 5380 & 1.0\\
8.0 & 292 & 248 & 65 & 5381 & 1.0\\
8.1 & 320 & 226 & 161 & 5383 & 1.0\\
8.2 & 351 & 206 & 175 & 5384 & 1.0\\
8.3 & 385 & 188 & 101 & 5386 & 1.0\\
8.4 & 422 & 171 & 319 & 5387 & 1.0\\
8.5 & 463 & 156 & 253 & 5388 & 1.0\\
8.6 & 508 & 142 & 345 & 5389 & 1.0\\
8.7 & 557 & 130 & 71 & 5390 & 1.0\\
8.8 & 611 & 118 & 383 & 5391 & 1.0\\
8.9 & 670 & 108 & 121 & 5392 & 1.0\\
9.0 & 735 & 98 & 451 & 5393 & 1.0\\
9.1 & 799 & 90 & 571 & 5393 & 1.0\\
9.2 & 799 & 90 & 571 & 5393 & 1.0\\
9.3 & 799 & 90 & 571 & 5393 & 1.0\\
9.4 & 799 & 90 & 571 & 5393 & 1.0\\
9.5 & 799 & 90 & 571 & 5393 & 1.0\\
9.6 & 799 & 90 & 571 & 5393 & 1.0\\
9.7 & 799 & 90 & 571 & 5393 & 1.0\\
9.8 & 799 & 90 & 571 & 5393 & 1.0\\
9.9 & 799 & 90 & 571 & 5393 & 1.0\\
10.0 & 799 & 90 & 571 & 5393 & 1.0\\
10.1 & 799 & 90 & 571 & 5393 & 1.0\\
10.2 & 799 & 90 & 571 & 5393 & 1.0\\
10.3 & 799 & 90 & 571 & 5393 & 1.0\\
10.4 & 799 & 90 & 571 & 5393 & 1.0\\
10.5 & 799 & 90 & 571 & 5393 & 1.0\\
10.6 & 799 & 90 & 571 & 5393 & 1.0\\
10.7 & 799 & 90 & 571 & 5393 & 1.0\\
10.8 & 799 & 90 & 571 & 5393 & 1.0\\
10.9 & 799 & 90 & 571 & 5393 & 1.0\\
11.0 & 799 & 90 & 571 & 5393 & 1.0\\
11.1 & 799 & 90 & 571 & 5393 & 1.0\\
11.2 & 799 & 90 & 571 & 5393 & 1.0\\
11.3 & 799 & 90 & 571 & 5393 & 1.0\\
11.4 & 799 & 90 & 571 & 5393 & 1.0\\
11.5 & 799 & 90 & 571 & 5393 & 1.0\\
11.6 & 799 & 90 & 571 & 5393 & 1.0\\
11.7 & 799 & 90 & 571 & 5393 & 1.0\\
11.8 & 799 & 90 & 571 & 5393 & 1.0\\
11.9 & 799 & 90 & 571 & 5393 & 1.0\\
12.0 & 799 & 90 & 571 & 5393 & 1.0\\
12.1 & 799 & 90 & 571 & 5393 & 1.0\\
12.2 & 799 & 90 & 571 & 5393 & 1.0\\
12.3 & 799 & 90 & 571 & 5393 & 1.0\\
12.4 & 799 & 90 & 571 & 5393 & 1.0\\
12.5 & 799 & 90 & 571 & 5393 & 1.0\\
12.6 & 799 & 90 & 571 & 5393 & 1.0\\
12.7 & 799 & 90 & 571 & 5393 & 1.0
\end{longtable}
\begin{longtable}{lccccc}
\caption{NIRISS F480M Observation Details\label{tab:nirissf480}}\\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} &
		 \colhead{$n_{g}$\tablenotemark{b}} & \colhead{$n_{int}$\tablenotemark{b}} &
		 \colhead{$n_{g,rem}$\tablenotemark{d}} & \colhead{$t_{tot}$ (s)\tablenotemark{e}} &
		 \colhead{$eff$\tablenotemark{f}} \\
\midrule
\endfirsthead
\multicolumn{6}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{Ms (mag)\tablenotemark{a}} &
		 \colhead{$n_{g}$\tablenotemark{b}} & \colhead{$n_{int}$\tablenotemark{b}} &
		 \colhead{$n_{g,rem}$\tablenotemark{d}} & \colhead{$t_{tot}$ (s)\tablenotemark{e}} &
		 \colhead{$eff$\tablenotemark{f}}\\
\midrule
\endhead
\bottomrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
5.7 & 39 & 1858 & 19 & 5261 & 0.97\\
5.8 & 42 & 1725 & 31 & 5271 & 0.98\\
5.9 & 46 & 1575 & 31 & 5282 & 0.98\\
6.0 & 51 & 1421 & 10 & 5294 & 0.98\\
6.1 & 56 & 1294 & 17 & 5303 & 0.98\\
6.2 & 61 & 1188 & 13 & 5311 & 0.98\\
6.3 & 67 & 1081 & 54 & 5319 & 0.99\\
6.4 & 74 & 979 & 35 & 5327 & 0.99\\
6.5 & 81 & 894 & 67 & 5333 & 0.99\\
6.6 & 89 & 814 & 35 & 5339 & 0.99\\
6.7 & 98 & 739 & 59 & 5345 & 0.99\\
6.8 & 107 & 677 & 42 & 5349 & 0.99\\
6.9 & 117 & 619 & 58 & 5354 & 0.99\\
7.0 & 129 & 561 & 112 & 5358 & 0.99\\
7.1 & 141 & 514 & 7 & 5362 & 0.99\\
7.2 & 155 & 467 & 96 & 5365 & 0.99\\
7.3 & 170 & 426 & 61 & 5368 & 0.99\\
7.4 & 186 & 389 & 127 & 5371 & 0.99\\
7.5 & 205 & 353 & 116 & 5374 & 1.0\\
7.6 & 224 & 323 & 129 & 5376 & 1.0\\
7.7 & 246 & 294 & 157 & 5378 & 1.0\\
7.8 & 270 & 268 & 121 & 5380 & 1.0\\
7.9 & 296 & 244 & 257 & 5382 & 1.0\\
8.0 & 324 & 223 & 229 & 5383 & 1.0\\
8.1 & 356 & 203 & 213 & 5385 & 1.0\\
8.2 & 390 & 185 & 331 & 5386 & 1.0\\
8.3 & 428 & 169 & 149 & 5387 & 1.0\\
8.4 & 469 & 154 & 255 & 5388 & 1.0\\
8.5 & 514 & 141 & 7 & 5389 & 1.0\\
8.6 & 564 & 128 & 289 & 5390 & 1.0\\
8.7 & 618 & 117 & 175 & 5391 & 1.0\\
8.8 & 678 & 106 & 613 & 5392 & 1.0\\
8.9 & 743 & 97 & 410 & 5393 & 1.0\\
9.0 & 800 & 90 & 481 & 5393 & 1.0\\
9.1 & 800 & 90 & 481 & 5393 & 1.0\\
9.2 & 800 & 90 & 481 & 5393 & 1.0\\
9.3 & 800 & 90 & 481 & 5393 & 1.0\\
9.4 & 800 & 90 & 481 & 5393 & 1.0\\
9.5 & 800 & 90 & 481 & 5393 & 1.0\\
9.6 & 800 & 90 & 481 & 5393 & 1.0\\
9.7 & 800 & 90 & 481 & 5393 & 1.0\\
9.8 & 800 & 90 & 481 & 5393 & 1.0\\
9.9 & 800 & 90 & 481 & 5393 & 1.0\\
10.0 & 800 & 90 & 481 & 5393 & 1.0\\
10.1 & 800 & 90 & 481 & 5393 & 1.0\\
10.2 & 800 & 90 & 481 & 5393 & 1.0\\
10.3 & 800 & 90 & 481 & 5393 & 1.0\\
10.4 & 800 & 90 & 481 & 5393 & 1.0\\
10.5 & 800 & 90 & 481 & 5393 & 1.0\\
10.6 & 800 & 90 & 481 & 5393 & 1.0\\
10.7 & 800 & 90 & 481 & 5393 & 1.0\\
10.8 & 800 & 90 & 481 & 5393 & 1.0\\
10.9 & 800 & 90 & 481 & 5393 & 1.0\\
11.0 & 800 & 90 & 481 & 5393 & 1.0\\
11.1 & 800 & 90 & 481 & 5393 & 1.0\\
11.2 & 800 & 90 & 481 & 5393 & 1.0\\
11.3 & 800 & 90 & 481 & 5393 & 1.0\\
11.4 & 800 & 90 & 481 & 5393 & 1.0\\
11.5 & 800 & 90 & 481 & 5393 & 1.0\\
11.6 & 800 & 90 & 481 & 5393 & 1.0\\
11.7 & 800 & 90 & 481 & 5393 & 1.0\\
11.8 & 800 & 90 & 481 & 5393 & 1.0\\
11.9 & 800 & 90 & 481 & 5393 & 1.0\\
12.0 & 800 & 90 & 481 & 5393 & 1.0\\
12.1 & 800 & 90 & 481 & 5393 & 1.0\\
12.2 & 800 & 90 & 481 & 5393 & 1.0\\
12.3 & 800 & 90 & 481 & 5393 & 1.0\\
12.4 & 800 & 90 & 481 & 5393 & 1.0\\
12.5 & 800 & 90 & 481 & 5393 & 1.0\\
12.6 & 800 & 90 & 481 & 5393 & 1.0\\
12.7 & 800 & 90 & 481 & 5393 & 1.0
\end{longtable}
\begin{longtable}{lccccccc}
\caption{OSIRIS Kn3 KP Observation Details\label{tab:osirisobs}}\\
\toprule
\colhead{Ks (mag)\tablenotemark{a}} & 
		 \colhead{$n_{frames}$\tablenotemark{b}} & \colhead{$n_{dit}$\tablenotemark{c}} &
		 \colhead{$t_{frame}$\tablenotemark{d}} & \colhead{$t_{exp}$\tablenotemark{e}} &
		 \colhead{$t_{tot}$\tablenotemark{f}} & \colhead{$n_{vis}$\tablenotemark{g}}&
		 \colhead{$eff$\tablenotemark{h}}\\
\midrule
\endfirsthead
\multicolumn{8}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{Ks (mag)\tablenotemark{a}} & 
		 \colhead{$n_{frames}$\tablenotemark{b}} & \colhead{$n_{dit}$\tablenotemark{c}} &
		 \colhead{$t_{frame}$\tablenotemark{d}} & \colhead{$t_{exp}$\tablenotemark{e}} &
		 \colhead{$t_{tot}$\tablenotemark{f}} & \colhead{$n_{vis}$\tablenotemark{g}}&
		 \colhead{$eff$\tablenotemark{h}}\\
\midrule
\endhead
\bottomrule
\multicolumn{8}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
5.7 & 57 & 2 & 5.99 & 342 & 491 & 22 & 0.7\\
5.8 & 53 & 2 & 6.51 & 345 & 491 & 22 & 0.7\\
5.9 & 48 & 2 & 7.27 & 349 & 491 & 22 & 0.71\\
6.0 & 44 & 2 & 8.01 & 352 & 491 & 22 & 0.72\\
6.1 & 41 & 2 & 8.66 & 355 & 491 & 22 & 0.72\\
6.2 & 38 & 2 & 9.41 & 357 & 491 & 22 & 0.73\\
6.3 & 34 & 2 & 10.61 & 361 & 491 & 22 & 0.73\\
6.4 & 32 & 2 & 11.32 & 362 & 491 & 22 & 0.74\\
6.5 & 29 & 2 & 12.58 & 365 & 491 & 22 & 0.74\\
6.6 & 26 & 2 & 14.13 & 367 & 491 & 22 & 0.75\\
6.7 & 24 & 2 & 15.38 & 369 & 491 & 22 & 0.75\\
6.8 & 22 & 2 & 16.85 & 371 & 491 & 22 & 0.76\\
6.9 & 20 & 2 & 18.62 & 372 & 491 & 22 & 0.76\\
7.0 & 19 & 2 & 19.64 & 373 & 491 & 22 & 0.76\\
7.1 & 17 & 2 & 22.05 & 375 & 491 & 22 & 0.76\\
7.2 & 15 & 2 & 25.1 & 376 & 491 & 22 & 0.77\\
7.3 & 14 & 2 & 26.95 & 377 & 491 & 22 & 0.77\\
7.4 & 13 & 2 & 29.09 & 378 & 491 & 22 & 0.77\\
7.5 & 12 & 2 & 31.58 & 379 & 491 & 22 & 0.77\\
7.6 & 11 & 2 & 34.53 & 380 & 491 & 22 & 0.77\\
7.7 & 10 & 2 & 38.06 & 381 & 491 & 22 & 0.78\\
7.8 & 9 & 2 & 42.38 & 381 & 491 & 22 & 0.78\\
7.9 & 8 & 2 & 47.78 & 382 & 491 & 22 & 0.78\\
8.0 & 7 & 2 & 54.73 & 383 & 491 & 22 & 0.78\\
8.1 & 7 & 2 & 54.73 & 383 & 491 & 22 & 0.78\\
8.2 & 6 & 2 & 63.99 & 384 & 491 & 22 & 0.78\\
8.3 & 5 & 2 & 76.95 & 385 & 491 & 22 & 0.78\\
8.4 & 5 & 2 & 76.95 & 385 & 491 & 22 & 0.78\\
8.5 & 4 & 2 & 96.4 & 386 & 491 & 22 & 0.79\\
8.6 & 4 & 2 & 96.4 & 386 & 491 & 22 & 0.79\\
8.7 & 4 & 2 & 96.4 & 386 & 491 & 22 & 0.79\\
8.8 & 3 & 2 & 128.81 & 386 & 491 & 22 & 0.79\\
8.9 & 3 & 2 & 128.81 & 386 & 491 & 22 & 0.79\\
9.0 & 3 & 2 & 128.81 & 386 & 491 & 22 & 0.79\\
9.1 & 2 & 2 & 193.63 & 387 & 491 & 22 & 0.79\\
9.2 & 2 & 2 & 193.63 & 387 & 491 & 22 & 0.79\\
9.3 & 2 & 2 & 193.63 & 387 & 491 & 22 & 0.79\\
9.4 & 2 & 2 & 193.63 & 387 & 491 & 22 & 0.79\\
9.5 & 2 & 2 & 205.31 & 411 & 514 & 21 & 0.8\\
9.6 & 2 & 2 & 218.17 & 436 & 540 & 20 & 0.81\\
9.7 & 2 & 2 & 248.17 & 496 & 600 & 18 & 0.83\\
9.8 & 2 & 2 & 265.82 & 532 & 635 & 17 & 0.84\\
9.9 & 2 & 2 & 285.67 & 571 & 675 & 16 & 0.85\\
10.0 & 2 & 2 & 333.89 & 668 & 771 & 14 & 0.87\\
10.1 & 2 & 2 & 363.56 & 727 & 831 & 12 & 0.88\\
10.2 & 2 & 2 & 398.17 & 796 & 900 & 12 & 0.88\\
10.3 & 2 & 2 & 439.08 & 878 & 982 & 11 & 0.89\\
10.4 & 2 & 2 & 488.17 & 976 & 1080 & 10 & 0.9\\
10.5 & 2 & 2 & 548.17 & 1096 & 1200 & 9 & 0.91\\
10.6 & 2 & 2 & 548.17 & 1096 & 1200 & 9 & 0.91\\
10.7 & 2 & 2 & 623.17 & 1246 & 1350 & 8 & 0.92\\
10.8 & 2 & 2 & 719.6 & 1439 & 1543 & 7 & 0.93\\
10.9 & 2 & 2 & 719.6 & 1439 & 1543 & 7 & 0.93\\
11.0 & 2 & 2 & 848.17 & 1696 & 1800 & 6 & 0.94\\
11.1 & 2 & 2 & 1028.17 & 2056 & 2160 & 5 & 0.95\\
11.2 & 2 & 2 & 1028.17 & 2056 & 2160 & 5 & 0.95\\
11.3 & 2 & 2 & 1028.17 & 2056 & 2160 & 5 & 0.95\\
11.4 & 2 & 2 & 1298.17 & 2596 & 2700 & 4 & 0.96\\
11.5 & 2 & 2 & 1298.17 & 2596 & 2700 & 4 & 0.96\\
11.6 & 2 & 2 & 1748.17 & 3496 & 3600 & 3 & 0.97\\
11.7 & 2 & 2 & 1748.17 & 3496 & 3600 & 3 & 0.97\\
11.8 & 2 & 2 & 1748.17 & 3496 & 3600 & 3 & 0.97\\
11.9 & 2 & 2 & 2648.17 & 5296 & 5400 & 1 & 0.98\\
12.0 & 2 & 2 & 2648.17 & 5296 & 5400 & 1 & 0.98\\
12.1 & 2 & 2 & 2648.17 & 5296 & 5400 & 2 & 0.98\\
12.2 & 2 & 2 & 2648.17 & 5296 & 5400 & 2 & 0.98\\
12.3 & 2 & 2 & 2648.17 & 5296 & 5400 & 2 & 0.98\\
12.4 & 2 & 2 & 5348.17 & 10696 & 10800 & 1 & 0.99\\
12.5 & 2 & 2 & 5348.17 & 10696 & 10800 & 1 & 0.99\\
12.6 & 3 & 3 & 3563.17 & 10690 & 10800 & 0 & 0.99\\
12.7 & 3 & 3 & 3563.17 & 10690 & 10800 & 1 & 0.99
\end{longtable}
\begin{longtable}{lccccc}
\caption{NIRSpec Observation Details\label{tab:nirspecobs}}\\
\toprule
\colhead{L$'$ (mag)\tablenotemark{a}} &
		 \colhead{$n_{g}$\tablenotemark{b}} & \colhead{$n_{int}$\tablenotemark{b}} &
		 \colhead{$n_{g,rem}$\tablenotemark{d}} & \colhead{$t_{tot}$ (s)\tablenotemark{e}} &
		 \colhead{$eff$\tablenotemark{f}} \\
\midrule
\endfirsthead
\multicolumn{6}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\colhead{L$'$ (mag)\tablenotemark{a}} &
		 \colhead{$n_{g}$\tablenotemark{b}} & \colhead{$n_{int}$\tablenotemark{b}} &
		 \colhead{$n_{g,rem}$\tablenotemark{d}} & \colhead{$t_{tot}$ (s)\tablenotemark{e}} &
		 \colhead{$eff$\tablenotemark{f}}\\
\midrule
\endhead
\bottomrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\insertTableNotes
\endlastfoot
6.6 & 2 & 55 & \NA & 591 & 0.5\\
6.7 & 2 & 55 & \NA & 591 & 0.5\\
6.8 & 2 & 55 & \NA & 591 & 0.5\\
6.9 & 2 & 55 & \NA & 591 & 0.5\\
7.0 & 2 & 55 & \NA & 591 & 0.5\\
7.1 & 3 & 37 & \NA & 784 & 0.66\\
7.2 & 3 & 37 & \NA & 784 & 0.66\\
7.3 & 3 & 37 & \NA & 784 & 0.66\\
7.4 & 4 & 27 & 3 & 891 & 0.74\\
7.5 & 4 & 27 & 3 & 891 & 0.74\\
7.6 & 5 & 22 & \NA & 945 & 0.79\\
7.7 & 5 & 22 & \NA & 945 & 0.79\\
7.8 & 6 & 18 & 3 & 988 & 0.82\\
7.9 & 6 & 18 & 3 & 988 & 0.82\\
8.0 & 7 & 15 & 6 & 1020 & 0.85\\
8.1 & 8 & 13 & 7 & 1041 & 0.87\\
8.2 & 8 & 13 & 7 & 1041 & 0.87\\
8.3 & 9 & 12 & 3 & 1052 & 0.88\\
8.4 & 10 & 11 & \NA & 1063 & 0.89\\
8.5 & 11 & 10 & \NA & 1074 & 0.9\\
8.6 & 12 & 9 & 3 & 1084 & 0.9\\
8.7 & 14 & 7 & 13 & 1106 & 0.92\\
8.8 & 15 & 7 & 6 & 1106 & 0.92\\
8.9 & 17 & 6 & 9 & 1117 & 0.93\\
9.0 & 18 & 6 & 3 & 1117 & 0.93\\
9.1 & 20 & 5 & 11 & 1127 & 0.94\\
9.2 & 22 & 5 & \NA & 1127 & 0.95\\
9.3 & 24 & 4 & 15 & 1138 & 0.95\\
9.4 & 27 & 4 & 3 & 1138 & 0.95\\
9.5 & 29 & 3 & 24 & 1149 & 0.96\\
9.6 & 32 & 3 & 15 & 1149 & 0.96\\
9.7 & 35 & 3 & 6 & 1149 & 0.96\\
9.8 & 39 & 2 & 33 & 1160 & 0.96\\
9.9 & 42 & 2 & 27 & 1160 & 0.96\\
10.0 & 47 & 2 & 17 & 1160 & 0.96\\
10.1 & 51 & 2 & 9 & 1160 & 0.96\\
10.2 & 56 & 1 & 55 & 1170 & 0.97\\
10.3 & 61 & 1 & 50 & 1170 & 0.97\\
10.4 & 67 & 1 & 44 & 1170 & 0.97\\
10.5 & 74 & 1 & 37 & 1170 & 0.97\\
10.6 & 81 & 1 & 30 & 1170 & 0.97\\
10.7 & 89 & 1 & 22 & 1170 & 0.97\\
10.8 & 98 & 1 & 13 & 1170 & 0.97\\
10.9 & 107 & 1 & 4 & 1170 & 0.97\\
11.0 & 111 & 1 & \NA & 1181 & 0.98\\
11.1 & 111 & 1 & \NA & 1181 & 0.98\\
11.2 & 111 & 1 & \NA & 1181 & 0.98\\
11.3 & 111 & 1 & \NA & 1181 & 0.98\\
11.4 & 111 & 1 & \NA & 1181 & 0.98\\
11.5 & 111 & 1 & \NA & 1181 & 0.98\\
11.6 & 111 & 1 & \NA & 1181 & 0.98\\
11.7 & 111 & 1 & \NA & 1181 & 0.98\\
11.8 & 111 & 1 & \NA & 1181 & 0.98\\
11.9 & 111 & 1 & \NA & 1181 & 0.98\\
12.0 & 111 & 1 & \NA & 1181 & 0.98\\
12.1 & 111 & 1 & \NA & 1181 & 0.98\\
12.2 & 111 & 1 & \NA & 1181 & 0.98\\
12.3 & 111 & 1 & \NA & 1181 & 0.98\\
12.4 & 111 & 1 & \NA & 1181 & 0.98\\
12.5 & 111 & 1 & \NA & 1181 & 0.98\\
12.6 & 111 & 1 & \NA & 1181 & 0.98\\
12.7 & 111 & 1 & \NA & 1181 & 0.98
\end{longtable}
\begin{tabular}{c}  
\includegraphics[width=\textwidth]{nirc2histcomp_bright.pdf}
\end{tabular}
\begin{tabular}{c}  
\includegraphics[width=\textwidth]{nirc2histcomp_faint.pdf}
\end{tabular}
\begin{tabular}{c} 
\includegraphics[width=0.7\textwidth]{jwsthistcomp_bright.pdf}
\end{tabular}
\begin{tabular}{c} 
\includegraphics[width=0.7\textwidth]{jwsthistcomp_faint.pdf}
\end{tabular}
\begin{tabular}{c} 
\includegraphics[width=0.7\textwidth]{osirishistcomp.pdf}
\end{tabular}
\begin{tabular}{c} 
\includegraphics[width=0.7\textwidth]{nirspec_hists.pdf}
\end{tabular}
